The Einstein-Klein-Gordon Equations, Wave Dark Matter, and the Tully-Fisher Relation

We examine the Einstein equation coupled to the Klein-Gordon equation for a complex-valued scalar field. These two equations together are known as the Einstein-Klein-Gordon system. In the low-field, non-relativistic limit, the Einstein-Klein-Gordon system reduces to the Poisson-Schr\"odinger system. We describe the simplest solutions of these systems in spherical symmetry, the spherically symmetric static states, and some scaling properties they obey. We also describe some approximate analytic solutions for these states. The EKG system underlies a theory of wave dark matter, also known as scalar field dark matter (SFDM), boson star dark matter, and Bose-Einstein condensate (BEC) dark matter. We discuss a possible connection between the theory of wave dark matter and the baryonic Tully-Fisher relation, which is a scaling relation observed to hold for disk galaxies in the universe across many decades in mass. We show how fixing boundary conditions at the edge of the spherically symmetric static states implies Tully-Fisher-like relations for the states. We also catalog other "scaling conditions" one can impose on the static states and show that they do not lead to Tully-Fisher-like relations--barring one exception which is already known and which has nothing to do with the specifics of wave dark matter.

==> 1.tikz <==
\pgfplotsset{
	axisoptions0/.style={
		xmin=0,xmax=12000,
		extra x ticks=4384,
	},
}

\begin{figure}[p]
\centering

% M(r)
\begin{tikzpicture}
\begin{axis}[
	name=M,
	axisoptions,
	axisoptionsM,
	axisoptions0,
	ymin=-1e-9, ymax=7.7e-5,
]
\addplot[plotoptions,plotoptionsM] table[x=r,y=M]{1.data};
\end{axis}

% V(r)
\begin{axis}[
	name=V,
	at=(M.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsV,
	axisoptions0,
	ymin=-4.5e-8, ymax=1e-12,
]
\addplot[plotoptions,plotoptionsV] table[x=r,y=V]{1.data};
\addplot[plotoptions,plotoptionsV,dashed] table[x=r,y=Va]{1.data};
\end{axis}

% F(r)
\begin{axis}[
	name=F,
	at=(V.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsF,
	axisoptions0,
	ymin=-2e-8, ymax=6e-8,
]
\addplot[plotoptions,plotoptionsF] table[x=r,y=F]{1.data};
\addplot[plotoptions,plotoptionsF,dashed] table[x=r,y=Fa]{1.data};
\end{axis}

% v(r) (rotation curve)
\begin{axis}[
	name=v,
	at=(F.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsv,
	axisoptions0,
	ymin=-1e-8, ymax=1.5e-4,
]
\addplot[plotoptions,plotoptionsv] table[x=r,y=v]{1.data};
\end{axis}
\end{tikzpicture}

\caption{An excited state ($n=1$). See the caption to \cref{fig:0} for a fuller description.}
\label{fig:1}

\end{figure}


==> 10.tikz <==
\pgfplotsset{
	axisoptions0/.style={
		xmin=0,xmax=22000,
		extra x ticks=15061,
	},
}

\begin{figure}[p]
\centering

% M(r)
\begin{tikzpicture}
\begin{axis}[
	name=M,
	axisoptions,
	axisoptionsM,
	axisoptions0,
	ymin=-1e-9, ymax=9e-4,
]
\addplot[plotoptions,plotoptionsM] table[x=r,y=M]{10.data};
\end{axis}

% V(r)
\begin{axis}[
	name=V,
	at=(M.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsV,
	axisoptions0,
	ymin=-2e-7, ymax=1e-12,
]
\addplot[plotoptions,plotoptionsV] table[x=r,y=V]{10.data};
\addplot[plotoptions,plotoptionsV,dashed] table[x=r,y=Va]{10.data};
\end{axis}

% F(r)
\begin{axis}[
	name=F,
	at=(V.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsF,
	axisoptions0,
	ymin=-6e-8, ymax=2e-7,
]
\addplot[plotoptions,plotoptionsF] table[x=r,y=F]{10.data};
\addplot[plotoptions,plotoptionsF,dashed] table[x=r,y=Fa]{10.data};
\end{axis}

% v(r) (rotation curve)
\begin{axis}[
	name=v,
	at=(F.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsv,
	axisoptions0,
	ymin=-1e-8, ymax=2.6e-4,
]
\addplot[plotoptions,plotoptionsv] table[x=r,y=v]{10.data};
\end{axis}
\end{tikzpicture}

\caption{An excited state ($n=10$). See the caption to \cref{fig:0} for a fuller description.}
\label{fig:10}

\end{figure}


==> 100.tikz <==
\pgfplotsset{
	axisoptions0/.style={
		xmin=0,xmax=73000,
		extra x ticks=67742,
	},
}

\begin{figure}[p]
\centering

\begin{tikzpicture}
% M(r)
\begin{axis}[
	name=M,
	axisoptions,
	axisoptionsM,
	axisoptions0,
	ymin=-1e-6, ymax=1.8e-2,
]
\addplot[plotoptions,plotoptionsM] table[x=r,y=M]{100.data};
\end{axis}

% V(r)
\begin{axis}[
	name=V,
	at=(M.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsV,
	axisoptions0,
	ymin=-1e-6, ymax=1e-11,
]
\addplot[plotoptions,plotoptionsV] table[x=r,y=V]{100.data};
\addplot[plotoptions,plotoptionsV,dashed] table[x=r,y=Va]{100.data};
\end{axis}

% F(r)
\begin{axis}[
	name=F,
	at=(V.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsF,
	axisoptions0,
	ymin=-5e-8, ymax=5e-8,
]
\addplot[plotoptions,plotoptionsF] table[x=r,y=F]{100.data};
\addplot[plotoptions,plotoptionsF,dashed] table[x=r,y=Fa]{100.data};
\end{axis}

% v(r) (rotation curve)
\begin{axis}[
	name=v,
	at=(F.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsv,
	axisoptions0,
	ymin=-1e-9, ymax=5.5e-4,
]
\addplot[plotoptions,plotoptionsv] table[x=r,y=v]{100.data};
\end{axis}

\end{tikzpicture}

\caption{An excited state ($n=100$). See the caption to \cref{fig:0} for a fuller description. The top and bottom of the $F(r)$ function have been cropped out to show more detail.}
\label{fig:100}

\end{figure}


==> 2.tikz <==
\pgfplotsset{
	axisoptions0/.style={
		xmin=0,xmax=11900,
		extra x ticks=5973,
	},
}

\begin{figure}[p]
\centering

% M(r)
\begin{tikzpicture}
\begin{axis}[
	name=M,
	axisoptions,
	axisoptionsM,
	axisoptions0,
	ymin=-1e-9, ymax=1.4e-4,
]
\addplot[plotoptions,plotoptionsM] table[x=r,y=M]{2.data};
\end{axis}

% V(r)
\begin{axis}[
	name=V,
	at=(M.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsV,
	axisoptions0,
	ymin=-6e-8, ymax=1e-12,
]
\addplot[plotoptions,plotoptionsV] table[x=r,y=V]{2.data};
\addplot[plotoptions,plotoptionsV,dashed] table[x=r,y=Va]{2.data};
\end{axis}

% F(r)
\begin{axis}[
	name=F,
	at=(V.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsF,
	axisoptions0,
	ymin=-2e-8, ymax=8e-8,
]
\addplot[plotoptions,plotoptionsF] table[x=r,y=F]{2.data};
\addplot[plotoptions,plotoptionsF,dashed] table[x=r,y=Fa]{2.data};
\end{axis}

% v(r) (rotation curve)
\begin{axis}[
	name=v,
	at=(F.below south west),
	anchor=above north west,
	axisoptions,
	axisoptionsv,
	axisoptions0,
	ymin=-1e-8, ymax=1.5e-4,
]
\addplot[plotoptions,plotoptionsv] table[x=r,y=v]{2.data};
\end{axis}
\end{tikzpicture}

\caption{An excited state ($n=2$). See the caption to \cref{fig:0} for a fuller description.}
\label{fig:2}

\end{figure}


==> airy.tikz <==
\begin{figure}[hbt]
\centering
\begin{tikzpicture}
\begin{axis}[
	width=5in, height=1.5in,
	scale only axis,
	xmin=-15, xmax=5,
	ymin=-0.8, ymax=0.8,
	xtick={-12,-8,-4,0,4},
	axis lines=middle,
]
\addplot[color=black,solid,very thick,samples=500] gnuplot[id=airy,domain=-15:5] {airy(x)};
\addplot[color=brown,dashed,very thick,samples=500] gnuplot[id=airyapprox,domain=-15:-.000001] {sin(.666666666*(-x)**1.5+(pi/4))/(-x)**.25/sqrt(pi)};
%\addplot[color=gray,dashed,very thick,samples=500] gnuplot[id=airyapprox,domain=-15:-1] {sin(.666666666*(-x)**1.5)};
\end{axis}
\end{tikzpicture}
\caption{In black, the standard solution $\Ai(x)$ to the Airy differential equation $y''=xy$. In brown and dashed, the approximation \eqref{eq:airyapprox} to $\Ai(x)$ for $x<0$.}
\label{fig:airy}
\end{figure}

==> rdm_F.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
scaled y ticks = false,
xmin=0,
xmax=30.3671705142261,
xtick={18.5777082618857},
xticklabels={{$\RDM$}},
ymin=-0.001,
ymax=0.0035,
ytick={\empty},
ylabel={$F(r)$}
]
\node at (axis cs:5,.001) [anchor=north west] {oscillating};
\node at (axis cs:20,.001) [anchor=north west] {decaying};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00327856487224789\\
0.0332356029814985	0.00327640824431574\\
0.0663421225062712	0.00326997910264732\\
0.10895010289847	0.00325545319208777\\
0.162720510647507	0.00322720156146554\\
0.227456179238181	0.003178842126406\\
0.303635119169971	0.00310265385826968\\
0.392444218060836	0.00298918456916862\\
0.496509417141059	0.00282575753991805\\
0.61385252606422	0.00260779857541694\\
0.745613582304799	0.00232964863364224\\
0.899943700679824	0.00197349213154801\\
1.06715083195142	0.0015699729164322\\
1.23394732163963	0.00116859788730362\\
1.40679660101579	0.00077167684364812\\
1.58779317224012	0.000392351548955964\\
1.77698477022245	4.83517400467923e-05\\
1.93263515320482	-0.000188164775833143\\
2.05855625240157	-0.000346666068655715\\
2.19705178572113	-0.000486324935310273\\
2.34489060807404	-0.000595627695978931\\
2.49748483291217	-0.00066690365728107\\
2.65124315064379	-0.0006988490546968\\
2.80395156120509	-0.000694804001126813\\
2.95481121804899	-0.000660337441606461\\
3.10475265069429	-0.000601033917502111\\
3.25369441013513	-0.00052254953609107\\
3.40160877229764	-0.000430405690492823\\
3.54833422671333	-0.000329896622374977\\
3.69337957138205	-0.000226096991086832\\
3.83566103092266	-0.000123900739513789\\
3.97298214009595	-2.81306427406701e-05\\
4.10048272783418	5.5910416356983e-05\\
4.2151311967687	0.00012592521826009\\
4.35837208841213	0.000204298424187268\\
4.52543204319736	0.000280894837513526\\
4.72199769153315	0.000348366423204584\\
4.97929366236527	0.000397805061246115\\
5.18207053143531	0.00040628428004793\\
5.38484740050535	0.000390116652237687\\
5.57244461508394	0.000356050379776085\\
5.7525659440315	0.000309127421290063\\
5.92764994265099	0.000253228785382282\\
6.09841743904801	0.000191872827812056\\
6.26465113237884	0.000128357555193946\\
6.42517397557998	6.58275466677929e-05\\
6.57730262068593	7.38902516045775e-06\\
6.71473645990409	-4.33581500137987e-05\\
6.84589888915889	-8.89810706836057e-05\\
7.00342056069896	-0.000139027052873765\\
7.1829085752079	-0.000188398356059791\\
7.38584553116686	-0.000232915361417326\\
7.61980367396072	-0.000267979322995201\\
7.92153565891401	-0.000286745639360501\\
8.15964669564255	-0.000281370177235227\\
8.39775773237109	-0.000260078630576165\\
8.61845219343352	-0.000228322000035125\\
8.82978686583184	-0.000189324135974881\\
9.03453542231297	-0.000145687965011081\\
9.23324206291973	-9.98271436410379e-05\\
9.4250027683414	-5.40469546929078e-05\\
9.60710571603504	-1.06349855942986e-05\\
9.77301490517159	2.78046279609392e-05\\
9.92836471369826	6.20732019312365e-05\\
10.1115273063333	9.95082541712363e-05\\
10.3207857380744	0.000137355486904156\\
10.5565194885201	0.000172585777976788\\
10.8244021987855	0.000202016659915702\\
11.1455729293125	0.000221672408790372\\
11.4671092558459	0.000224565381654044\\
11.7886455823793	0.000212116157420825\\
12.0705025206859	0.000190421728865263\\
12.338241105806	0.000162332586457953\\
12.5989469574928	0.000129727187139395\\
12.854635630129	9.43524497458497e-05\\
13.1052722855428	5.78894137146767e-05\\
13.348739191266	2.20361702356143e-05\\
13.5791433493141	-1.13021412233971e-05\\
13.7950699688249	-4.13081578973614e-05\\
14.0336093147311	-7.23963825933512e-05\\
14.3161821124093	-0.000105650258721645\\
14.643636001985	-0.000138466675150176\\
15.0279392334862	-0.000168337916890567\\
15.5165374339546	-0.000192492714086825\\
15.9676658662819	-0.000201856265052708\\
16.4187942986091	-0.000200543761929997\\
16.8367280257115	-0.0001917688082581\\
17.2538906475726	-0.000177758074850968\\
17.6849671573728	-0.000159762567152237\\
18.146893201513	-0.000138560416556115\\
18.6785447941452	-0.000113968813037258\\
19.1851829139022	-9.20251408925479e-05\\
19.6918210336593	-7.25482676913559e-05\\
20.2112583885931	-5.5600600841758e-05\\
20.755594772506	-4.11684399107916e-05\\
21.2158585153598	-3.14326031793821e-05\\
21.6761222582137	-2.36849342881517e-05\\
22.109941561054	-1.79381304568496e-05\\
22.5252820119604	-1.36181737803495e-05\\
22.9341137685184	-1.02958798407498e-05\\
23.342398600116	-7.72594176034108e-06\\
23.7541779439895	-5.73995521297925e-06\\
24.1726540956997	-4.21302349880298e-06\\
24.6006628908652	-3.04850490246409e-06\\
25.0409308878338	-2.1697955094716e-06\\
25.4962468002845	-1.51536398983384e-06\\
25.9695999236272	-1.03548313496879e-06\\
26.4643124905998	-6.89925688412711e-07\\
26.9841833346068	-4.46243317496398e-07\\
27.5336562722658	-2.78411956794146e-07\\
28.1180218348194	-1.65704856690997e-07\\
28.7436423216585	-9.16808061506311e-08\\
29.4181105183013	-4.31454735408111e-08\\
30.1499232862591	-8.80357845674182e-09\\
30.3671705142261	-1.64549371683279e-10\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
18.5777082618857	-0.001\\
18.5777082618857	0.0035\\
};
\end{axis}
\end{tikzpicture}%

==> rdm_M.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=0,
xmax=30.3671705142261,
xtick={18.5777082618857},
xticklabels={{$\RDM$}},
ymin=0,
ymax=0.002,
ytick={\empty},
ylabel={$M(r)$}
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0332356029814985	3.30393565761331e-09\\
0.0663421225062712	2.62159629016282e-08\\
0.10895010289847	1.15495094428698e-07\\
0.162720510647507	3.80784511390699e-07\\
0.227456179238181	1.02147402656692e-06\\
0.303635119169971	2.36100618381545e-06\\
0.392444218060836	4.87929229198223e-06\\
0.496509417141059	9.25769395723457e-06\\
0.61385252606422	1.59721894745456e-05\\
0.745613582304799	2.52892154203276e-05\\
0.899943700679824	3.74080152110055e-05\\
1.06715083195142	5.01033272625052e-05\\
1.23394732163963	6.04437057683893e-05\\
1.40679660101579	6.75241658663642e-05\\
1.58779317224012	7.09746464473203e-05\\
1.77698477022245	7.16977277663693e-05\\
1.93263515320482	7.18414577944492e-05\\
2.05855625240157	7.27987194258511e-05\\
2.19705178572113	7.56201243794328e-05\\
2.34489060807404	8.13453893264509e-05\\
2.49748483291217	9.0436781456343e-05\\
2.65124315064379	0.00010250950703349\\
2.80395156120509	0.000116489068122393\\
2.95481121804899	0.000131015029432632\\
3.10475265069429	0.000144849554418745\\
3.25369441013513	0.000156848014718459\\
3.40160877229764	0.000166237351433433\\
3.54833422671333	0.00017270766451209\\
3.69337957138205	0.000176432932759527\\
3.83566103092266	0.000178017136128541\\
3.97298214009595	0.000178355422067279\\
4.10048272783418	0.000178398752716061\\
4.2151311967687	0.000178839243171304\\
4.35837208841213	0.000180707454745647\\
4.52543204319736	0.000185701517968503\\
4.72199769153315	0.000196372701529952\\
4.97929366236527	0.000218059715639265\\
5.18207053143531	0.000239564777279029\\
5.38484740050535	0.00026233804426298\\
5.57244461508394	0.000282180720327505\\
5.7525659440315	0.000298341747158436\\
5.92764994265099	0.000310285963519315\\
6.09841743904801	0.000318033087302064\\
6.26465113237884	0.00032217713130623\\
6.42517397557998	0.000323754499652774\\
6.57730262068593	0.000324013994018763\\
6.71473645990409	0.00032409928348552\\
6.84589888915889	0.000324798378288252\\
7.00342056069896	0.000327335438981547\\
7.1829085752079	0.00033353632032721\\
7.38584553116686	0.000345737080811963\\
7.61980367396072	0.000366813902711448\\
7.92153565891401	0.000402721005451255\\
8.15964669564255	0.000434250113150965\\
8.39775773237109	0.000464581372801489\\
8.61845219343352	0.000488704533935465\\
8.82978686583184	0.000506462248678552\\
9.03453542231297	0.000518079897431494\\
9.23324206291973	0.000524437495892202\\
9.4250027683414	0.000526988559089664\\
9.60710571603504	0.000527483089842252\\
9.77301490517159	0.000527562849038937\\
9.92836471369826	0.000528374790315957\\
10.1115273063333	0.000531477711167144\\
10.3207857380744	0.000539322868169832\\
10.5565194885201	0.000555061969829905\\
10.8244021987855	0.000582430906586004\\
11.1455729293125	0.00062681108839906\\
11.4671092558459	0.000678876893624165\\
11.7886455823793	0.000731527503146344\\
12.0705025206859	0.00077268170178589\\
12.338241105806	0.000804081305770549\\
12.5989469574928	0.000825969791145792\\
12.854635630129	0.000839168433823304\\
13.1052722855428	0.000845432627698092\\
13.348739191266	0.000847247874936332\\
13.5791433493141	0.000847374515086316\\
13.7950699688249	0.000848166278891185\\
14.0336093147311	0.000852051525788519\\
14.3161821124093	0.000863611630140755\\
14.643636001985	0.000889757859568889\\
15.0279392334862	0.000940553664913736\\
15.5165374339546	0.00103538475504352\\
15.9676658662819	0.00114578079081227\\
16.4187942986091	0.00126709788542637\\
16.8367280257115	0.00137941838143683\\
17.2538906475726	0.00148380072632171\\
17.6849671573728	0.00157822287086016\\
18.146893201513	0.00166127222215547\\
18.6785447941452	0.00173351486559996\\
19.1851829139022	0.00178186046122615\\
19.6918210336593	0.00181434294761119\\
20.2112583885931	0.00183558089556507\\
20.755594772506	0.0018489306179238\\
21.2158585153598	0.00185560565227938\\
21.6761222582137	0.001859620133222\\
22.109941561054	0.0018618689839798\\
22.5252820119604	0.00186315496909781\\
22.9341137685184	0.00186390880140458\\
23.342398600116	0.00186435165916902\\
23.7541779439895	0.00186460979386899\\
24.1726540956997	0.00186475810062806\\
24.6006628908652	0.00186484164785438\\
25.0409308878338	0.00186488757667135\\
25.4962468002845	0.00186491209773101\\
25.9695999236272	0.00186492474660279\\
26.4643124905998	0.00186493101358671\\
26.9841833346068	0.00186493397452749\\
27.5336562722658	0.00186493529572617\\
28.1180218348194	0.00186493584411651\\
28.7436423216585	0.00186493604951054\\
29.4181105183013	0.00186493611332514\\
30.1499232862591	0.00186493612496156\\
30.3671705142261	0.001864936125092\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
18.5777082618857	0\\
18.5777082618857	0.002\\
};
\end{axis}
\end{tikzpicture}%

==> scalings.tikz <==
\begin{figure}[hbt]
\centering

\begin{tikzpicture}
\begin{axis}[
	width=4.9in, height=2in,
	scale only axis,
	xlabel=$r$, ylabel=$F(r)$,
	y label style={rotate=-90},
	xtick pos=left, ytick pos=left,
	xmin=0,xmax=8000,
	ymin=-3e-8, ymax=1.2e-7,
]
\addplot[magenta] table[x expr=\thisrow{r}/1.1,y expr=(1.1)^2*\thisrow{F}]{1.data};
\addplot[magenta] table[x expr=\thisrow{r}/1.2,y expr=(1.2)^2*\thisrow{F}]{1.data};
\addplot[magenta] table[x expr=\thisrow{r}/1.3,y expr=(1.3)^2*\thisrow{F}]{1.data};
\addplot[magenta] table[x expr=\thisrow{r}/1.4,y expr=(1.4)^2*\thisrow{F}]{1.data};
\addplot[magenta] table[x expr=\thisrow{r}/1.5,y expr=(1.5)^2*\thisrow{F}]{1.data};
\addplot[blue,very thick] table[x=r,y=F]{1.data};
\end{axis}
\end{tikzpicture}

\caption{Five scalings of the $n=1$ excited state from \cref{fig:1} (shown in blue) using $\alpha=1.1,1.2,1.3,1.4,1.5$ in the scaling formulas \eqref{eq:psscalings}. Here we only show the dark matter profile function $F(r)$.}
\label{fig:scalings}

\end{figure}
